Atomic oxygen densities in He/O$_2$ micro-scaled atmospheric pressure plasma jets: a systematic model validation study

Reactive species produced by atmospheric pressure plasma jets have high application potential in the fields of biomedicine and surface processing. An extensive validation between the simulation results in this work and measurement data from various research groups is carried out in order to reliably understand the complicated chemical kinetics defining the reactive species densities. Atomic oxygen densities in parallel plate radio frequency driven He/O$_2$ micro-scaled atmospheric pressure plasma jets ($\mu$APPJs) have been measured in the literature by several research groups with different methods including: two-photon absorption laser induced fluorescence (TALIF) spectroscopy and optical emission spectroscopy (OES)-based methods. These measurement data with a variation of the absorbed power, the He gas flow rate and the O$_2$ mixture ratio are simulated in this paper with a zero-dimensional (0-D) plasma-chemical plug-flow model coupled with a two-term Boltzmann equation solver. The simulated atomic oxygen densities agree well with most of the measured ones. Specifically, good agreement is achieved between the simulations and most of the TALIF measurements over a range of operating conditions. Our model prediction accuracy relative to these TALIF measurements is quantified by the percentage error between the measured and simulated atomic oxygen densities. An approximate normal distribution is observed in the histogram plot of the percentage error, and the mean is close to zero. The mean is shifted positively and negatively in the case of removing a dominant atomic oxygen gain and loss reaction channel, which implies the underestimation and overestimation of the simulation results relative to the measurement data, respectively. This indicates that proper incorporation of the dominant reaction channels in the simulations plays a key role in the model prediction accuracy.

==> (inline-0) <==
\begin{longtable}[h]{p{0.7cm}p{6.5cm}p{5.0cm}p{1.3cm}p{0.2cm}}
\caption{
The oxygen related volume reactions in the $ \mathrm{He/O_2} $ model. For updates compared to our previous work \cite{He21} see notes below the table. ``O$_2$" in this table represents O$_2(v=0)$. M is the background gas helium. The rate coefficient units are given in m$^3$\:s$^{-1}$ and m$^6$\:s$^{-1}$ for two- and three-body reactions, respectively. $\rm T_e$ is in eV and $\rm T_g$ in K, if not stated otherwise. The rate coefficient $ f(\epsilon) $ is taken from a look-up-table calculated via the referenced cross-section self-consistently coupled to the EEDF \cite{Tej19}. The reverse reaction rate coefficients of the electron-impact excitation labeled with a symbol ``*" near the number are calculated via the principle of {\em detailed balancing} \cite{LieBook2005}.
}
\label{tab:ReactionListHeO2} \\

\hline
\# &Reaction     & Rate coefficient & Ref & \\ \hline
\\[\dimexpr-\normalbaselineskip+3pt]
\endfirsthead

\multicolumn{4}{c}
{{ \tablename\ \thetable{} -- $ Continued $ $ from $ $ previous $ $ page $}} \\
\hline
\# &Reaction     & Rate coefficient & Ref & \\ 
\hline
\\[\dimexpr-\normalbaselineskip+3pt]

\endhead

\hline \multicolumn{4}{r@{}}{{$ Continued $ $ on $ $ next $ $ page $}} \\
\\[\dimexpr-\normalbaselineskip+3pt]
\endfoot

\\[\dimexpr-\normalbaselineskip+3pt]
\endlastfoot

\\[\dimexpr-\normalbaselineskip+3pt]

1   &   $ e + \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O^-} + \mathrm{O_2}  $   &   $ 1 \times 10^{-43} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
2   &   $ e + \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O_2^-} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-43} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
3$^* \: ^{"}$   &   $ e + \mathrm{O(^3 P)} \rightarrow e + \mathrm{O(^1 D)}  $   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
4$ ^{"} $   &   $ e + \mathrm{O(^3 P)} \rightarrow 2 e + \mathrm{O^+}  $   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
5$ ^{"} $   &   $ e + \mathrm{O_2} \rightarrow \mathrm{O_2^-}  $   &   $ f(\sigma) $   &     \cite{Biagi-LXCat}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
6$ ^{!} $   &   $ e + \mathrm{O_2} + \mathrm{O_2} \rightarrow \mathrm{O_2^-} + \mathrm{O_2}  $   &   $ 1.4 \times 10^{-41} \: (T_{\rm g}/T{\rm _e[K]}) \: {\rm exp}( - 600/T_{\rm g}) \times {\rm exp}\{700 (T{\rm _e[K]}-T_{\rm g})/(T{\rm _e[K]}  T_{\rm g})\} $   &     \cite{Sak12,Cha62}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
7$ ^{"} $   &   $ e + \mathrm{O_2} + \mathrm{He} \rightarrow \mathrm{He} + \mathrm{O_2^-}  $   &   $ 3.6 \times 10^{-43} \: T{\rm _e}^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
8   &   $ e + \mathrm{O_2} \rightarrow \mathrm{O^-} + \mathrm{O(^3 P)}  $   &   $ f(\epsilon) $   &     \cite{IST20231031,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
9   &   $ e + \mathrm{O_2} \rightarrow e + 2 \mathrm{O(^3 P)}  $   &   $ f(\epsilon) $   &     \cite{IST20231031,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
10   &   $ e + \mathrm{O_2} \rightarrow e + \mathrm{O(^1 D)} + \mathrm{O(^3 P)}  $   &   $ f(\epsilon) $   &     \cite{IST20231031,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
11$ ^{"} $   &   $ e + \mathrm{O_2} \rightarrow 2 e + \mathrm{O^+} + \mathrm{O(^3 P)}  $   &   $ f(\sigma) $   &     \cite{TRINITI-LXCat}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
12$^*$   &   $ e + \mathrm{O_2} \rightarrow e + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ f(\epsilon) $   &     \cite{IST20231031,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
13   &   $ e + \mathrm{O_2} \rightarrow 2 e + \mathrm{O_2^+}  $   &   $ f(\epsilon) $   &     \cite{IST20231031,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
14   &   $ e + \mathrm{O_3} + \mathrm{M} \rightarrow \mathrm{O_3^-} + \mathrm{M}  $   &   $ 1 \times 10^{-43} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
15$ ^{"} $   &   $ e + \mathrm{O_3} \rightarrow \mathrm{O^-} + \mathrm{O_2}  $   &   $ f(\sigma) $   &     \cite{Morgan-LXCat}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
16$ ^{"} $   &   $ e + \mathrm{O_3} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2^-}  $   &   $ f(\sigma) $   &     \cite{Morgan-LXCat}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
17$ ^{!"} $   &   $ e + \mathrm{O_3} \rightarrow e + \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
18$ ^{"} $   &   $ e + \mathrm{O(^1 D)} \rightarrow 2 e + \mathrm{O^+}  $   &   $ f(\sigma) $   &     \cite{Tay16}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
19$^{!"}$   &   $ e + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O^-}  $   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
20$^{!"}$   &   $ e + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow e + 2 \mathrm{O(^3 P)}  $   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
21$^{!"}$   &   $ e + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow e + \mathrm{O(^3 P)} + \mathrm{O(^1 D)}  $   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
22$^{!"}$   &   $ e + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow 2 e + \mathrm{O(^3 P)} + \mathrm{O^+}  $   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
23$^{!"}$  &   $ e + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow 2 e + \mathrm{O_2^+}  $   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
24   &   $ e + e + \mathrm{O^+} \rightarrow e + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-31} \: (T_{\rm g} / T{\rm _e[K]})^{4.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
25   &   $ e + \mathrm{O^+} + \mathrm{M} \rightarrow \mathrm{O(^3 P)} + \mathrm{M}  $   &   $ 3.12 \times 10^{-35} \: / T{\rm _e[K]}^{1.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
26$^"$   &   $ e + \mathrm{O^+} \rightarrow \mathrm{O(^1 D)}  $   &   $ 5.3 \times 10^{-19} \: T{\rm _e}^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
27$^"$   &   $ 2 e + \mathrm{O^+} \rightarrow e + \mathrm{O(^1 D)}  $   &   $ 5.12 \times 10^{-39} \: T{\rm _e}^{-4.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
28   &   $ e + \mathrm{O_2^+} + \mathrm{M} \rightarrow \mathrm{O_2} + \mathrm{M}  $   &   $ 3.12 \times 10^{-35} \: /  T{\rm _e[K]}^{1.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
29   &   $ e + e + \mathrm{O_2^+} \rightarrow e + \mathrm{O_2}  $   &   $ 1 \times 10^{-31} \: (T_{\rm g}  /  T{\rm _e[K]})^{4.5} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
30$ ^{!^D} $   &   $ e + \mathrm{O_2^+} \rightarrow 2 \mathrm{O(^3 P)}  $   &   $ 0.36 \times 2.2 \times 10^{-14} \: T_{\rm e}^{-0.5} $   &     \cite{Gud04,Pet05,Gud07}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
31$ ^{!^D} $    &   $ e + \mathrm{O_2^+} \rightarrow \mathrm{O(^1 D)} + \mathrm{O(^3 P)}  $   &   $ 0.64 \times 2.2 \times 10^{-14} \: T_{\rm e}^{-0.5} $   &     \cite{Gud04,Pet05,Gud07}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
32   &   $ e + \mathrm{O_4^+} \rightarrow \mathrm{O_2} + \mathrm{O_2}  $   &   $ 2.42 \times 10^{-11} \: /  T{\rm _e[K]}^{0.5} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
33$ ^{!"} $   &   $ e + \mathrm{O^-} \rightarrow 2 e + \mathrm{O(^3 P)}  $   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
34   &   $ \mathrm{He} + \mathrm{He^+} + \mathrm{O^-} \rightarrow 2 \mathrm{He} + \mathrm{O(^3 P)}  $   &   $ 2 \times 10^{-37} \: (300/T_{\rm g})^{2.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
35   &   $ \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O^+} \rightarrow \mathrm{He} + \mathrm{O_2^+}  $   &   $ 1 \times 10^{-41} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
36   &   $ \mathrm{He} + \mathrm{O^-} + \mathrm{O^+} \rightarrow \mathrm{He} + 2 \mathrm{O(^3 P)}  $   &   $ 2 \times 10^{-37} \: (300/T_{\rm g})^{2.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
37   &   $ \mathrm{He} + \mathrm{O^-} + \mathrm{O_2^+} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 2 \times 10^{-37} \: (300/T_{\rm g})^{2.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
38   &   $ \mathrm{He^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{He} + \mathrm{O^+}  $   &   $ 5 \times 10^{-17} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
39   &   $ \mathrm{He^+} + \mathrm{O_2} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O^+}  $   &   $ 1.07 \times 10^{-15} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
40   &   $ \mathrm{He^+} + \mathrm{O_2} \rightarrow \mathrm{He} + \mathrm{O_2^+}  $   &   $ 3.3 \times 10^{-17} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
41   &   $ \mathrm{He^+} + \mathrm{O_3} \rightarrow \mathrm{He} + \mathrm{O^+} + \mathrm{O_2}  $   &   $ 1.07 \times 10^{-15} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
42   &   $ \mathrm{He^+} + \mathrm{O(^1 D)} \rightarrow \mathrm{He} + \mathrm{O^+}  $   &   $ 5 \times 10^{-17} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
43   &   $ \mathrm{He^+} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O^+}  $   &   $ 1.07 \times 10^{-15} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
44   &   $ \mathrm{He^+} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{He} + \mathrm{O_2^+}  $   &   $ 3.3 \times 10^{-17} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
45$ ^{"} $   &   $ \mathrm{O^+} + \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O_2} + \mathrm{O_2^+}  $   &   $ 1 \times 10^{-41} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
46$ ^{!^D} $   &   $ \mathrm{O^+} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2^+}  $   &   $ 2 \times 10^{-17} \: (300/T_{\rm g})^{0.5} $   &     \cite{Eli86}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
47$ ^{!^D} $   &   $ \mathrm{O^+} + \mathrm{O_3} \rightarrow \mathrm{O_2} + \mathrm{O_2^+}  $   &   $ 1 \times 10^{-16} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
48   &   $ \mathrm{O_2^+} + \mathrm{O_2} + \mathrm{M} \rightarrow \mathrm{O_4^+} + \mathrm{M}  $   &   $ 5.5 \times 10^{-43} \: (300/T_{\rm g})^{2.7} $   &     \cite{Boh83}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
49   &   $ \mathrm{O_4^+} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2^+} + \mathrm{O_3}  $   &   $ 3 \times 10^{-16} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
50   &   $ \mathrm{O_4^+} + \mathrm{O_2} \rightarrow \mathrm{O_2^+} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 3.3 \times 10^{-12} \: (300/T_{\rm g})^4 \: {\rm exp}(-5030/T_{\rm g}) $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
51$ ^{!^D} $   &   $ \mathrm{O^-} + \mathrm{O(^3 P)} \rightarrow e + \mathrm{O_2}  $   &   $ 1.3 \times 10^{-15} $   &     \cite{Fri08}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
52   &   $ \mathrm{O_2^-} + \mathrm{O_2} \rightarrow \mathrm{O_2} + \mathrm{O_2} + e  $   &   $ 2.7 \times 10^{-16} \: (T_{\rm g}/300)^{0.5} \: {\rm exp}(-5590/T_{\rm g}) $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
53$ ^{!^D} $    &   $ \mathrm{O^-} + \mathrm{O_2} \rightarrow e + \mathrm{O_3}  $   &   $ 1 \times 10^{-18} $   &     \cite{Fri08}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
54   &   $ \mathrm{O^-} + \mathrm{O_2} + \mathrm{M} \rightarrow \mathrm{O_3^-} + \mathrm{M}  $   &   $ 
1.1 \times 10^{-42} \: (300/T_{\rm g}) $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
55   &   $ \mathrm{O^-} + \mathrm{O_2} + \mathrm{O^+} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 2 \times 10^{-37} \: (300/T_{\rm g})^{2.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
56   &   $ \mathrm{O^-} + \mathrm{O_2} + \mathrm{O_2^+} \rightarrow \mathrm{O(^3 P)} + 2 \mathrm{O_2}  $   &   $ 2 \times 10^{-37} \: (300/T_{\rm g})^{2.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
57   &   $ \mathrm{O^-} + \mathrm{O_2} + \mathrm{O_2^+} \rightarrow \mathrm{O_2} + \mathrm{O_3}  $   &   $ 2 \times 10^{-37} \: (300/T_{\rm g})^{2.5} $   &     \cite{LieBook2005}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
58   &   $ \mathrm{O^-} + \mathrm{O_3} \rightarrow e + 2 \mathrm{O_2}  $   &   $ 3.01 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
59   &   $ \mathrm{O^-} + \mathrm{O_3} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_3^-}  $   &   $ 1.99 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
60   &   $ \mathrm{O^-} + \mathrm{O_3} \rightarrow \mathrm{O_2} + \mathrm{O_2^-}  $   &   $ 1.02 \times 10^{-17} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
61$ ^{!^D} $   &   $ \mathrm{O^-} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow e + \mathrm{O_3}  $   &   $ 0.75 \times 1.9 \times 10^{-16} $   &     \cite{Eli86}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
62   &   $ \mathrm{O^-} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2^-}  $   &   $ 1 \times 10^{-16} $   &     \cite{Was10}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
63   &   $ \mathrm{O_2^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2} + \mathrm{O^-}  $   &   $ 1.5 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
64   &   $ \mathrm{O_2^-} + \mathrm{O(^3 P)} \rightarrow e + \mathrm{O_3}  $   &   $ 1.5 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
65$ ^{!} $   &   $ \mathrm{O_2^-} + \mathrm{O_2} + \mathrm{M} \rightarrow \mathrm{O_4^-} + \mathrm{M}  $   &   $ 3.5 \times 10^{-43} \: (300/T_{\rm g}) $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
66   &   $ \mathrm{O_2^-} + \mathrm{O_3} \rightarrow \mathrm{O_2} + \mathrm{O_3^-}  $   &   $ 6 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
67   &   $ \mathrm{O_2^-} + \mathrm{O_3} \rightarrow \mathrm{O_3} + \mathrm{O_2} + e  $   &   $ 6 \times 10^{-16} $   &     \cite{Cen95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
68$ ^{"} $   &   $ \mathrm{O_2^-} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow e + 2 \mathrm{O_2}  $   &   $ 2 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
69   &   $ \mathrm{O_3^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2} + \mathrm{O_2^-}  $   &   $ 2.5 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
70   &   $ \mathrm{O_3^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2} + \mathrm{O_2} + e  $   &   $ 3 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
71   &   $ \mathrm{O_3^-} + \mathrm{O_2} \rightarrow \mathrm{O_3} + \mathrm{O_2} + e  $   &   $ 2.3 \times 10^{-17} $   &     \cite{Cen95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
72   &   $ \mathrm{O_3^-} + \mathrm{O_3} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2} + e  $   &   $ 3 \times 10^{-16} $   &     \cite{Cen95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
73   &   $ \mathrm{O_4^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O^-} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 3 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
74   &   $ \mathrm{O_4^-} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_3^-} + \mathrm{O_2}  $   &   $ 4 \times 10^{-16} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
75   &   $ \mathrm{He^+} + \mathrm{O^-} \rightarrow \mathrm{He} + \mathrm{O(^3 P)}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
76   &   $ \mathrm{He^+} + \mathrm{O_2^-} \rightarrow \mathrm{He} + \mathrm{O_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
77   &   $ \mathrm{He^+} + \mathrm{O_3^-} \rightarrow \mathrm{He} + \mathrm{O_3}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
78$ ^{!^D} $   &   $ \mathrm{O^+} + \mathrm{O^-} \rightarrow 2 \mathrm{O(^3 P)}  $   &   $ 2.8 \times 10^{-13} $   &     \cite{Ols70}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
79   &   $ \mathrm{O^+} + \mathrm{O_2^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
80   &   $ \mathrm{O^+} + \mathrm{O_3^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_3}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
81   &   $ \mathrm{O^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
82   &   $ \mathrm{O_2^+} + \mathrm{O^-} \rightarrow 3 \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-13} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
83$ ^{!^D} $   &   $ \mathrm{O_2^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 9.6 \times 10^{-14} \: (300/T_{\rm g})^{0.5} $   &     \cite{Eli86}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
84   &   $ \mathrm{O_2^+} + \mathrm{O_2^-} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
85   &   $ \mathrm{O_2^+} + \mathrm{O_2^-} \rightarrow 2 \mathrm{O_2}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
86$ ^{"} $   &   $ \mathrm{O_2^+} + \mathrm{O_3^-} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_3}  $   &   $ 1 \times 10^{-13} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
87   &   $ \mathrm{O_2^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_2} + \mathrm{O_3}  $   &   $ 2 \times 10^{-13} \: (300/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
88   &   $ \mathrm{O_2^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
89   &   $ \mathrm{O_4^+} + \mathrm{O^-} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
90   &   $ \mathrm{O_4^+} + \mathrm{O_2^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
91   &   $ \mathrm{O_4^+} + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
92   &   $ \mathrm{O_4^+} + \mathrm{O_4^-} \rightarrow \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2} + \mathrm{O_2}  $   &   $ 1 \times 10^{-13} $   &     \cite{CapBook}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
93   &   $ \mathrm{He} + 2 \mathrm{O(^3 P)} \rightarrow \mathrm{He} + \mathrm{O_2}  $   &   $ 1 \times 10^{-45} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
94   &   $ \mathrm{He} + 2 \mathrm{O(^3 P)} \rightarrow \mathrm{He} + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ 9.88 \times 10^{-47} \: (300/T_{\rm g})^{0.63} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
95   &   $ \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{He} + \mathrm{O_3}  $   &   $ 3.4 \times 10^{-46} \: (300/T_{\rm g})^{1.2} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
96   &   $ \mathrm{He} + \mathrm{O(^1 D)} \rightarrow \mathrm{He} + \mathrm{O(^3 P)}  $   &   $ 1 \times 10^{-19} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
97   &   $ \mathrm{He} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{He} + \mathrm{O_2}  $   &   $ 8 \times 10^{-27} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
98   &   $ \mathrm{He(2 ^3S)} + \mathrm{O(^3 P)} \rightarrow \mathrm{He} + \mathrm{O^+} + e  $   &   $ 2.54 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
99   &   $ \mathrm{He(2 ^3S)} + \mathrm{O_2} \rightarrow \mathrm{He} + \mathrm{O_2^+} + e  $   &   $ 2.54 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
100   &   $ \mathrm{He(2 ^3S)} + \mathrm{O_3} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O_2^+} + e  $   &   $ 2.54 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
101   &   $ \mathrm{He(2 ^3S)} + \mathrm{O(^1 D)} \rightarrow \mathrm{He} + \mathrm{O^+} + e  $   &   $ 2.54 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
102   &   $ \mathrm{He_2^*} + \mathrm{O_2} \rightarrow e + 2 \mathrm{He} + \mathrm{O_2^+} $   &   $ 3.6 \times 10^{-16}  $   &     \cite{Nay19,Pou85}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
103$ ^{!^D} $   &   $ 3 \mathrm{O(^3 P)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 2.5 \times 10^{-43} \: T_{\rm g}^{-0.63} $   &     \cite{Gor95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
104   &   $ 3 \mathrm{O(^3 P)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ 6.93 \times 10^{-47} \: (300/T_{\rm g})^{0.63} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
105$ ^{!^D} $   &   $ \mathrm{O(^3 P)} + 2 \mathrm{O_2} \rightarrow \mathrm{O_2} + \mathrm{O_3}  $   &   $ 0.33 \times 6.4 \times 10^{-47} \: \exp(663/T_{\rm g}) $   &     \cite{Eli86,Lop10}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
106$ ^{!^D} $   &   $ 2 \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_3}  $   &   $ 2.1 \times 10^{-46} \: \exp(345/T_{\rm g}) $   &     \cite{Eli86}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
107$ ^{!^D} $   &   $ 2 \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow 2 \mathrm{O_2}  $   &   $ 0.5 \times 3.81 \times 10^{-42} \: T_{\rm g}^{-1}  \exp(-170/T_{\rm g}) $   &     \cite{Eli86,Feo95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
108$ ^{!^D} $   &   $ 2 \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O_2} + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ 0.33 \times 3.81 \times 10^{-42} \: T_{\rm g}^{-1}  \exp(-170/T_{\rm g}) $   &     \cite{Eli86,Feo95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
109$ ^{!^D} $   &   $ \mathrm{O(^3 P)} + \mathrm{O_2} + \mathrm{O_3} \rightarrow 2 \mathrm{O_3}  $   &   $ 1.66 \times 10^{-46} \: \exp(T_{\rm g}/300) $   &     \cite{Bel97}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
110   &   $ \mathrm{O(^3 P)} + \mathrm{O_3} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 1.56 \times 10^{-15} \: \exp(-11490/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
111$ ^{!^D} $   &   $ \mathrm{O(^3 P)} + \mathrm{O_3} \rightarrow 2 \mathrm{O_2}  $   &   $ 0.5 \times 1.8 \times 10^{-17} \: \exp(-2300/T_{\rm g}) $   &     \cite{Eli86,Feo95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
112   &   $ \mathrm{O_2} + \mathrm{O_3} \rightarrow \mathrm{O(^3 P)} + 2 \mathrm{O_2}  $   &   $ 1.56 \times 10^{-15} \: \exp(-11490/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
113   &   $ 2 \mathrm{O_3} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + \mathrm{O_3}  $   &   $ 1.56 \times 10^{-15} \: \exp(-11490/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
114   &   $ \mathrm{O_3} + \mathrm{M} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + \mathrm{M}  $   &   $ 3.92 \times 10^{-16} \: \exp(-11400/T_{\rm g}) $   &     \cite{Jeo00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
115$ ^{!^D} $   &   $ \mathrm{O(^1 D)} + \mathrm{O(^3 P)} \rightarrow 2 \mathrm{O(^3 P)}  $   &   $ 8 \times 10^{-18} $   &     \cite{Eli86}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
116$ ^{!^D} $   &   $ \mathrm{O(^1 D)} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 7 \times 10^{-18} \: \exp(67/T_{\rm g}) $   &     \cite{Eli86}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
117$ ^{!^D} $   &   $ \mathrm{O(^1 D)} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ 8 \times 10^{-19} \: \exp(67/T_{\rm g}) $   &     \cite{Nil74,Atk04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
118$ ^{!^D} $   &   $ \mathrm{O(^1 D)} + \mathrm{O_3} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 1.2 \times 10^{-16} $   &     \cite{Eli86}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
119$ ^{!^D} $   &   $ \mathrm{O(^1 D)} + \mathrm{O_3} \rightarrow 2 \mathrm{O_2}  $   &   $ 1.2 \times 10^{-16} $   &     \cite{Eli86}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
120$ ^{!} $   &   $ \mathrm{O(^1 D)} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 1 \times 10^{-17} $   &     \cite{Sak12,NIST2011}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
121$ ^{!^D} $   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O(^3 P)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 7 \times 10^{-22} $   &     \cite{Gue99,Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
122$ ^{"} $   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_3}  $   &   $ 2.95 \times 10^{-27} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
123$ ^{!^D} $   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O_2} \rightarrow 2 \mathrm{O_2}  $   &   $ 2.2 \times 10^{-24} \: (T_{\rm g}/300)^{0.8} $   &     \cite{Kos92}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
124$ ^{!^D} $   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O_3} \rightarrow \mathrm{O(^3 P)} + 2 \mathrm{O_2}  $   &   $ 5.2 \times 10^{-17} \: \exp(-2840/T_{\rm g}) $   &     \cite{Eli86,Atk04}     &      \\
\\[\dimexpr-\normalbaselineskip+9pt]
126   &   $ 2 \mathrm{O_2 (a^1 \Delta_g)} \rightarrow 2 \mathrm{O_2}  $   &   $ 9 \times 10^{-23} \: \exp(-560/T_{\rm g}) $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]

\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}[h]
{p{0.2cm}p{6.2cm}p{5.4cm}p{2.2cm}p{0.1cm}}
\caption{
The additionally considered volume reactions in the $\mathrm{He/O_2}$ model compared to our previous work \cite{He21}. Reaction 1-4 are additionally considered due to the inclusion of $\mathrm{O_2 (b^1 \Sigma_{g^+})}$ in the current chemical model. Reaction 5-16 and 17-87 are additionally considered in this study based on the work of Dias $et$ $al$ \cite{Dia23} and Brisset $et$ $al$ \cite{Bri21}, respectively. ``O$_2$" in this table represents O$_2(v=0)$. The rate coefficient units are given in m$^3$\:s$^{-1}$ and m$^6$\:s$^{-1}$ for two- and three-body reactions, respectively. $\rm T_e$ is in eV, and $\rm T_g$ is in K. The rate coefficient for cases marked with $ f(\epsilon) $ is taken from a look-up-table calculated via the referenced cross-section self-consistently coupled to the EEDF \cite{Tej19}. The reverse reaction rate coefficients of the electron-impact excitation labeled with a symbol ``*" near the number are calculated via the principle of {\em detailed balancing} \cite{LieBook2005}. For the ``Reaction" labeled with a symbol ``$ \sim $" near the number, the ``Rate coefficient" of the electronically excited state is assumed to be the same as that of the corresponding lower state or that of O$_2(v=0)$. 
}
\label{tab:ReactionListHeO2updated} \\

\hline
\# &Reaction     & Rate coefficient & Ref & \\ \hline
\\[\dimexpr-\normalbaselineskip+3pt]
\endfirsthead

\multicolumn{4}{c}
{{ \tablename\ \thetable{} -- $ Continued $ $ from $ $ previous $ $ page $}} \\
\hline
\# &Reaction     & Rate coefficient & Ref & \\ 
\hline
\\[\dimexpr-\normalbaselineskip+3pt]

\endhead

\hline \multicolumn{4}{r@{}}{{$ Continued $ $ on $ $ next $ $ page $}} \\
\\[\dimexpr-\normalbaselineskip+3pt]
\endfoot

\\[\dimexpr-\normalbaselineskip+3pt]
\endlastfoot

&  \textbf{\underline{R1 - R4 from IST-Lisbon database}}  \cite{IST20231031,Alv14}   &      &          &      \\
\\[\dimexpr-\normalbaselineskip+3pt]

1$^*$   &   $ e + \mathrm{O_2} \rightarrow e + \mathrm{O_2 (b^1 \Sigma_{g^+})}  $   &   $ f(\epsilon) $   &     \cite{IST20231031,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
2$^*$   &   $ e + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow e + \mathrm{O_2 (b^1 \Sigma_{g^+})}  $   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
3   &   $ e + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow e + \mathrm{O(^3 P)} + \mathrm{O(^3 P)}  $   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
4   &   $ e + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow e + \mathrm{O(^3 P)} + \mathrm{O(^1 D)}  $   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]

&  \textbf{\underline{R5 - R16 from Dias $et$ $al$}}  \cite{Dia23}   &      &          &      \\
\\[\dimexpr-\normalbaselineskip+3pt]

5   &   $ \mathrm{O_2 (a^1 \Delta_g)} +  \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{O_2 (b^1 \Sigma_{g^+})} + \mathrm{O_2}  $   &   $ 1.81 \times 10^{-24} \: (T_{\rm g}/300)^{3.8} \exp(700/T_{\rm g}) $   &     \cite{Hei81}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
6   &   $ \mathrm{O_2 (b^1 \Sigma_{g^+})} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O(^3 P)}  $   &   $ 4 \times 10^{-20} $   &     \cite{Ion07}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
7   &   $ \mathrm{O_2 (b^1 \Sigma_{g^+})} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2} + \mathrm{O(^3 P)}  $   &   $ 4 \times 10^{-20}+1 \times 10^{-16} \: \exp(-3700/T_{\rm g}) $   &     \cite{Ion07,Boo22}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
8   &   $ \mathrm{O_2 (b^1 \Sigma_{g^+})} + \mathrm{O(^3 P)} \rightarrow \mathrm{O_2} + \mathrm{O(^1 D)}  $   &   $ 3.39 \times 10^{-17} \: (300/T_{\rm g})^{0.1} \exp(-4201/T_{\rm g}) $   &     \cite{Zin82}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
9   &   $ 2 \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O_2 (b^1 \Sigma_{g^+})} + \mathrm{O_2}  $   &   $ 0.17 \times 3.81 \times 10^{-42} \: T_{\rm g}^{-1} \exp(-170/T_{\rm g}) $   &     \cite{Eli86,Feo95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
10   &   $ \mathrm{O(^1 D)} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2 (b^1 \Sigma_{g^+})}  $   &   $ 2.56 \times 10^{-17} \: \exp(67/T_{\rm g}) $   &     \cite{Eli86}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
11   &   $ \mathrm{O_2 (b^1 \Sigma_{g^+})} + \mathrm{O_3} \rightarrow 2 \mathrm{O_2} + \mathrm{O(^3 P)}  $   &   $ 1.5 \times 10^{-17} $   &     \cite{Eli86}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
12   &   $ \mathrm{O(^3 P)} + \mathrm{O_3} \rightarrow \mathrm{O_2 (b^1 \Sigma_{g^+})} + \mathrm{O_2}  $   &   $ 0.17 \times 1.8 \times 10^{-17} \: \exp(-2300/T_{\rm g}) $   &     \cite{Eli86,Feo95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
13   &   $ \mathrm{O^-} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + e  $   &   $ 6.9 \times 10^{-16} $   &     \cite{Eli86}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
14   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O(^3 P)} + \mathrm{O_2} \rightarrow \mathrm{O_2} + \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 3 \times 10^{-44} $   &     \cite{Bra05}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
15   &   $ \mathrm{O(^3 P)} + \mathrm{O_3} \rightarrow \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O_2}  $   &   $ 0.33 \times 1.8 \times 10^{-17} \: \exp(-2300/T_{\rm g}) $   &     \cite{Eli86,Feo95}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
16   &   $ \mathrm{O^+} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{O_2^+} + \mathrm{O(^3 P)}  $   &   $ 2 \times 10^{-17} \: (300/T_{\rm g})^{0.5} $   &     \cite{Ann18,Eli86}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]

&  \textbf{\underline{R17 - R87 from Brisset $et$ $al$}}  \cite{Bri21}   &      &          &      \\
\\[\dimexpr-\normalbaselineskip+3pt]

17   &   $ e + \mathrm{O_3} \rightarrow \mathrm{O(^1 D)} + \mathrm{O_2 (a^1 \Delta_g)} + e  $   &   $ 3.22 \times 10^{-13} \: T_{\rm e}^{-1.18} \exp(-9.17/T_{\rm e}) $   &     \cite{Tur15,Gup05}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
18   &   $ e + \mathrm{O_3^-} \rightarrow \mathrm{O_3} + 2 e  $   &   $ 2.12 \times 10^{-14} \: T_{\rm e}^{0.51}  \exp(-5.87/T_{\rm e}) $   &     \cite{Tur15,Sei03}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
19   &   $ e + \mathrm{O_3^-} \rightarrow \mathrm{O_2} + \mathrm{O(^3 P)} + 2 e  $   &   $ 7.12 \times 10^{-14} \: T_{\rm e}^{-0.132}  \exp(-5.94/T_{\rm e}) $   &     \cite{Tur15,Sei03}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
20   &   $ e + \mathrm{O_3^-} \rightarrow 3 \mathrm{O(^3 P)} + 2 e  $   &   $ 1.42 \times 10^{-14} \: T_{\rm e}^{-0.52}  \exp(-9.30/T_{\rm e}) $   &     \cite{Tur15,Sei03}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
21   &   $ e + \mathrm{O_2^+} \rightarrow 2 \mathrm{O(^1 D)}  $   &   $ 5.85 \times 10^{-15} \: T_{\rm e}^{-0.7} $   &     \cite{Pev01}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
22   &   $ e + \mathrm{O_4^+} \rightarrow \mathrm{O(^3 P)} + \mathrm{O(^1 D)} + \mathrm{O_2}  $   &   $ 2.02 \times 10^{-14} $   &     \cite{Tur15,Flo06,Dul88}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
23$ ^{\sim} $   &   $ \mathrm{He^+} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O^+}  $   &   $ 1.07 \times 10^{-15} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
24$ ^{\sim} $   &   $ \mathrm{He^+} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow \mathrm{He} + \mathrm{O_2^+}  $   &   $ 3.3 \times 10^{-17} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
25   &   $ \mathrm{He_2^+} + \mathrm{O(^3 P)} \rightarrow 2 \mathrm{He} + \mathrm{O^+}  $   &   $ 9 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
26   &   $ \mathrm{He_2^+} + \mathrm{O(^1 D)} \rightarrow 2 \mathrm{He} + \mathrm{O^+}  $   &   $ 9 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
27   &   $ \mathrm{He_2^+} + \mathrm{O_2} \rightarrow 2 \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O^+}  $   &   $ 1 \times 10^{-16} $   &     \cite{Tur15,Ike87}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
28   &   $ \mathrm{He_2^+} + \mathrm{O_2} \rightarrow 2 \mathrm{He} + \mathrm{O_2^+}  $   &   $ 9 \times 10^{-16} $   &     \cite{Tur15,Ike87}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
29   &   $ \mathrm{He_2^+} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow 2 \mathrm{He} + \mathrm{O_2^+}  $   &   $ 1.2 \times 10^{-15} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
30   &   $ \mathrm{He_2^+} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow 2 \mathrm{He} + \mathrm{O_2^+}  $   &   $ 1.2 \times 10^{-15} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
31   &   $ \mathrm{He_2^+} + \mathrm{O_3} \rightarrow 2 \mathrm{He} + \mathrm{O^+} + \mathrm{O_2}  $   &   $ 1.6 \times 10^{-15} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
32   &   $ \mathrm{O_2^+} + \mathrm{He(2 ^3S)} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O^+}  $   &   $ 8.20 \times 10^{-15} $   &     \cite{Tur15,Eic03,Lan05,Cro77}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
33   &   $ \mathrm{O_4^+} + \mathrm{He} \rightarrow \mathrm{O_2^+} + \mathrm{O_2} + \mathrm{He}  $   &   $ 3.40 \times 10^{-20} $   &     \cite{Tur15,Ike87}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
34   &   $ \mathrm{O_4^+} + \mathrm{He(2 ^3S)} \rightarrow \mathrm{O_2^+} + \mathrm{O_2} + \mathrm{He}  $   &   $ 8.00 \times 10^{-15} $   &     \cite{Tur15,Eic03,Lan05,Cro77}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
35   &   $ \mathrm{O_4^+} + \mathrm{O(^1 D)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + \mathrm{O_2^+}  $   &   $ 3.00 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Nes77}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
36   &   $ \mathrm{O_4^+} + \mathrm{O(^1 D)} \rightarrow \mathrm{O_3} + \mathrm{O_2^+}  $   &   $ 3.00 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Nes77}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
37   &   $ \mathrm{O_4^+} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow 2 \mathrm{O_2} + \mathrm{O_2^+}  $   &   $ 6.00 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
38   &   $ \mathrm{O_4^+} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow 2 \mathrm{O_2} + \mathrm{O_2^+}  $   &   $ 6.00 \times 10^{-16} $   &     \cite{Tur15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
39   &   $ \mathrm{O^-} + \mathrm{He} \rightarrow e + \mathrm{He} + \mathrm{O(^3 P)}  $   &   $ 2.50 \times 10^{-24} \: (T_{\rm g}/300)^{0.6} $   &     \cite{Tur15,Liu10,Pen87}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
40   &   $ \mathrm{O^-} + \mathrm{He(2 ^3S)} \rightarrow 2 e + \mathrm{He} + \mathrm{O^+}  $   &   $ 8.70 \times 10^{-15} $   &     \cite{Tur15,Eic03,Lan05,Cro77}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
41   &   $ \mathrm{O^-} + \mathrm{O(^1 D)} \rightarrow 2 \mathrm{O(^3 P)} + e  $   &   $ 7.40 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Nes77}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
42   &   $ \mathrm{O^-} + \mathrm{O_2} \rightarrow \mathrm{O_2^-} + \mathrm{O(^3 P)}  $   &   $ 1.00 \times 10^{-18} $   &     \cite{Tur15,Ike87}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
43$ ^{\sim} $   &   $ \mathrm{O^-} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2^-}  $   &   $ 1 \times 10^{-16} $   &     \cite{Was10}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
44$ ^{\sim} $   &   $ \mathrm{O^-} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow e + \mathrm{O_3}  $   &   $ 0.75 \times 1.9 \times 10^{-16} $   &     \cite{Eli86}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
45   &   $ \mathrm{O_2^-} + \mathrm{He} \rightarrow e + \mathrm{He} + \mathrm{O_2}  $   &   $ 3.90 \times 10^{-16} \: \exp(-7400/T_{\rm g}) $   &     \cite{Tur15,Axf96}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
46   &   $ \mathrm{O_2^-} + \mathrm{He(2 ^3S)} \rightarrow 2 e + \mathrm{He} + \mathrm{O_2^+}  $   &   $ 8.30 \times 10^{-15} $   &     \cite{Tur15,Eic03,Lan05,Cro77}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
47$ ^{\sim} $   &   $ \mathrm{O_2^-} + \mathrm{O(^1 D)} \rightarrow e + \mathrm{O_3}  $   &   $ 1.5 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
48$ ^{\sim} $   &   $ \mathrm{O_2^-} + \mathrm{O(^1 D)} \rightarrow \mathrm{O_2} + \mathrm{O^-}  $   &   $ 1.5 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
49   &   $ \mathrm{O_2^-} + \mathrm{O_2} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_3^-}  $   &   $ 3.50 \times 10^{-21} $   &     \cite{Ike87}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
50$ ^{\sim} $   &   $ \mathrm{O_2^-} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow e + 2 \mathrm{O_2}  $   &   $ 2 \times 10^{-16} \: (300/T_{\rm g})^{0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
51   &   $ \mathrm{O_3^-} + \mathrm{He(2 ^3S)} \rightarrow 2 e + \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O_2^+}  $   &   $ 8.10 \times 10^{-15} $   &     \cite{Tur15,Eic03,Lan05,Cro77}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
52   &   $ \mathrm{O_3^-} + \mathrm{O(^1 D)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + \mathrm{O^-}  $   &   $ 3.00 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
53   &   $ \mathrm{O_3^-} + \mathrm{O(^1 D)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_3} + e  $   &   $ 3.00 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Nes77}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
54   &   $ \mathrm{O_3^-} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow \mathrm{O^-} + 2 \mathrm{O_2}  $   &   $ 6.70 \times 10^{-16} \: \exp(-1300/T_{\rm g}) $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
55   &   $ \mathrm{O_4^-} + \mathrm{He} \rightarrow \mathrm{He} + \mathrm{O_2} + \mathrm{O_2^-}  $   &   $ 2.20 \times 10^{-11} \: (T_{\rm g}/300)^{-1}  \exp(-6300/T_{\rm g}) $   &     \cite{Bor78}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
56   &   $ \mathrm{O_4^-} + \mathrm{He(2 ^3S)} \rightarrow 2 e + \mathrm{He} + \mathrm{O_2} + \mathrm{O_2^+}  $   &   $ 8.00 \times 10^{-15} $   &     \cite{Tur15,Eic03,Lan05,Cro77}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
57   &   $ \mathrm{O_4^-} + \mathrm{O(^1 D)} \rightarrow e + \mathrm{O(^3 P)} + 2 \mathrm{O_2}  $   &   $ 2.00 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
58   &   $ \mathrm{O_4^-} + \mathrm{O(^1 D)} \rightarrow \mathrm{O(^3 P)} + \mathrm{O_2} + \mathrm{O_2^-}  $   &   $ 2.00 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
59   &   $ \mathrm{O_4^-} + \mathrm{O(^1 D)} \rightarrow 2 \mathrm{O_2} + \mathrm{O^-}  $   &   $ 2.00 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
60   &   $ \mathrm{O_4^-} + \mathrm{O_2} \rightarrow 2 \mathrm{O_2} + \mathrm{O_2^-}  $   &   $ 2.20 \times 10^{-11} \: (T_{\rm g}/300)^{-1}  \exp(-6300/T_{\rm g}) $   &     \cite{Bor78}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
61   &   $ \mathrm{O_4^-} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow 3 \mathrm{O_2} + e  $   &   $ 3.00 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
62   &   $ \mathrm{O_4^-} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow 2 \mathrm{O_2} + \mathrm{O_2^-}  $   &   $ 3.00 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
63   &   $ \mathrm{O_4^-} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow e + 3 \mathrm{O_2}  $   &   $ 3.00 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
64   &   $ \mathrm{O_4^-} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow 2 \mathrm{O_2} + \mathrm{O_2^-}  $   &   $ 3.00 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
65   &   $ \mathrm{O_4^-} + \mathrm{O_3} \rightarrow 2 \mathrm{O_2} + \mathrm{O_3^-}  $   &   $ 8.00 \times 10^{-16} $   &     \cite{Tur15,Eic03,Lan05,Mil00}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
66   &   $ \mathrm{He} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow \mathrm{He} + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ 1.00 \times 10^{-23} \: (T_{\rm g}/300)^{0.5} $   &    estimated value in \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
67$ ^{\sim} $   &   $ \mathrm{He(2 ^3S)} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{He} + \mathrm{O_2^+} + e  $   &   $ 2.54 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
68$ ^{\sim} $    &   $ \mathrm{He(2 ^3S)} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow \mathrm{He} + \mathrm{O_2^+} + e  $   &   $ 2.54 \times 10^{-16} \: (300/T_{\rm g})^{-0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
69$ ^{\sim} $    &   $ \mathrm{He_2^*} + \mathrm{O(^3 P)} \rightarrow e + 2 \mathrm{He} + \mathrm{O^+}  $   &   $ 3.60 \times 10^{-16} $   &     \cite{Pou85,Nay19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
70$ ^{\sim} $    &   $ \mathrm{He_2^*} + \mathrm{O(^1 D)} \rightarrow e + 2 \mathrm{He} + \mathrm{O^+}  $   &   $ 3.60 \times 10^{-16} $   &     \cite{Pou85,Nay19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
71$ ^{\sim} $    &   $ \mathrm{He_2^*} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow e + 2 \mathrm{He} + \mathrm{O_2^+}  $   &   $ 3.60 \times 10^{-16} $   &     \cite{Pou85,Nay19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
72$ ^{\sim} $    &   $ \mathrm{He_2^*} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow e + 2 \mathrm{He} + \mathrm{O_2^+}  $   &   $ 3.60 \times 10^{-16} $   &     \cite{Pou85,Nay19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
73$ ^{\sim} $    &   $ \mathrm{He_2^*} + \mathrm{O_3} \rightarrow e + 2 \mathrm{He} + \mathrm{O_2^+} + \mathrm{O(^3 P)}  $   &   $ 3.60 \times 10^{-16} $   &     \cite{Pou85,Nay19}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
74   &   $ 2 \mathrm{O_2} \rightarrow 2 \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 6.60 \times 10^{-15} \: (T_{\rm g}/300)^{-1.5}  \exp(-59000/T_{\rm g}) $   &     \cite{Bor78}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
75   &   $ \mathrm{O_2} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow \mathrm{O_2} + \mathrm{O_2 (a^1 \Delta_g)}  $   &   $ 3.60 \times 10^{-23} \: (T_{\rm g}/300)^{0.5} $   &     \cite{Sta04}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
76   &   $ \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow \mathrm{O_2} + \mathrm{O_2 (b^1 \Sigma_{g^+})}  $   &   $ 2.70 \times 10^{-23} $   &     \cite{Tur15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
77   &   $ \mathrm{O_2 (b^1 \Sigma_{g^+})} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow \mathrm{O_2} + \mathrm{O_2 (b^1 \Sigma_{g^+})}  $   &   $ 2.70 \times 10^{-23} $   &     \cite{Tur15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
78   &   $ \mathrm{O_2 (b^1 \Sigma_{g^+})} + \mathrm{O_3} \rightarrow \mathrm{O_2} + \mathrm{O_3}  $   &   $ 5.50 \times 10^{-18} \: \exp(-135/T_{\rm g}) $   &     \cite{Tur15,Bur15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
79   &   $ \mathrm{O_2 (b^1 \Sigma_{g^+})} + \mathrm{O_3} \rightarrow \mathrm{O_2 (a^1 \Delta_g)} + \mathrm{O_3}  $   &   $ 5.50 \times 10^{-18} \: \exp(-135/T_{\rm g}) $   &     \cite{Tur15,Bur15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
80   &   $ \mathrm{He} + \mathrm{He(2 ^3S)} + \mathrm{O(^3 P)} \rightarrow e + 2 \mathrm{He} + \mathrm{O^+}  $   &   $ 1.60 \times 10^{-43} $   &     \cite{Tur15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
81   &   $ \mathrm{He} + \mathrm{He(2 ^3S)} + \mathrm{O(^1 D)} \rightarrow e + 2 \mathrm{He} + \mathrm{O^+}  $   &   $ 1.60 \times 10^{-43} $   &     \cite{Tur15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
82   &   $ \mathrm{He} + \mathrm{He(2 ^3S)} + \mathrm{O_2} \rightarrow e + 2 \mathrm{He} + \mathrm{O_2^+}  $   &   $ 1.60 \times 10^{-43} $   &     \cite{Pou88}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
83   &   $ \mathrm{He} + \mathrm{He(2 ^3S)} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow e + 2 \mathrm{He} + \mathrm{O_2^+}  $   &   $ 1.60 \times 10^{-43} $   &     \cite{Tur15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
84   &   $ \mathrm{He} + \mathrm{He(2 ^3S)} + \mathrm{O_2 (b^1 \Sigma_{g^+})} \rightarrow e + 2 \mathrm{He} + \mathrm{O_2^+}  $   &   $ 1.60 \times 10^{-43} $   &     \cite{Tur15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
85   &   $ \mathrm{He} + \mathrm{He(2 ^3S)} + \mathrm{O_3} \rightarrow e + 2 \mathrm{He} + \mathrm{O_2^+} + \mathrm{O(^3 P)}  $   &   $ 1.60 \times 10^{-43} $   &     \cite{Tur15}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
86   &   $ \mathrm{He} + 2 \mathrm{O(^3 P)} \rightarrow \mathrm{He} + \mathrm{O_2 (b^1 \Sigma_{g^+})}  $   &   $ 2.00 \times 10^{-45} \: (T_{\rm g}/300)^{-1}  \exp(-170/T_{\rm g}) $   &     \cite{Tur15,Joh68,Sla03}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
87   &   $ \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O_2 (a^1 \Delta_g)} \rightarrow \mathrm{He} + \mathrm{O(^3 P)} + \mathrm{O_2}  $   &   $ 4.00 \times 10^{-45} $   &     \cite{Azy09,Bra05}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
\hline
\end{longtable}
\begin{longtable}[h]{p{0.2cm}p{3.5cm}p{3.5cm}p{3.5cm}p{1.9cm}p{0.1cm}}
\caption{
The additionally considered electron-impact excitation reactions in the $\mathrm{He/O_2}$ model compared to our previous work \cite{He21}. 
These reactions represent the excitation from ground state to vibrationally excited states and high electronically excited states, which belongs to the helium \cite{IST20230227,Alv14} or oxygen \cite{IST20231031,Alv14} complete set of the IST-Lisbon database yielding good agreement between calculated and measured swarm parameters. Note that these vibrationally excited states and high electronically excited states are not considered as species in our $\mathrm{He/O_2}$ model. In other words, the production and destruction of these states (see equation (1) in \cite{He21}) are not considered. Only the energy loss due to these excitation reactions (see equation (11) in \cite{He21}) is taken into account based on the corresponding threshold values given in table \ref{tab:ReactionListHeO2updated_loki}. For the sake of clarity, only the threshold values in the complete set of the IST-Lisbon database \cite{IST20230227,IST20231031,Alv14} are presented while the corresponding state notations are omitted.
``O$_2$" in this table represents O$_2(v=0)$. The rate coefficient for cases marked with $ f(\epsilon) $ is taken from a look-up-table calculated via the referenced cross-section self-consistently coupled to the EEDF \cite{Tej19}.  
}
\label{tab:ReactionListHeO2updated_loki} \\

\hline
\# &Excitation  & Energy threshold (eV)   & Rate coefficient & Ref & \\ \hline
\\[\dimexpr-\normalbaselineskip+3pt]
\endfirsthead

\multicolumn{5}{c}
{{ \tablename\ \thetable{} -- $ Continued $ $ from $ $ previous $ $ page $}} \\
\hline
\# &Excitation  & Energy threshold (eV)   & Rate coefficient & Ref & \\ 
\hline
\\[\dimexpr-\normalbaselineskip+3pt]

\endhead

\hline \multicolumn{5}{r@{}}{{$ Continued $ $ on $ $ next $ $ page $}} \\
\\[\dimexpr-\normalbaselineskip+3pt]
\endfoot

\\[\dimexpr-\normalbaselineskip+3pt]
\endlastfoot

1   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   20.62   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
2   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   20.96   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
3   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   21.218   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
4   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   22.719   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
5   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   22.919   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
6   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   23.009   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
7   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   23.069   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
8   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   23.069   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+9pt]
9   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   23.09   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
10   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   23.589   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
11   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   23.669   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
12   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   23.709   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
13   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   23.739   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
14   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   23.739   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
15   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   23.739   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
16   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   23.739   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
17   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   23.74   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
18   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   23.972   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
19   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.011   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
20   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.028   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
21   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.043   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
22   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.043   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
23   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.043   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
24   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.043   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
25   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.046   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
26   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.169   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
27   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.191   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
28   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.201   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
29   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.209   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
30   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.209   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
31   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.21   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
32   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.21   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
33   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.211   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
34   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.285   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
35   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.298   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
36   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.304   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
37   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.31   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
38   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.31   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
39   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.31   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
40   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.31   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
41   &   $ e + \mathrm{He} \rightarrow e + \mathrm{He}  $   &   24.311   &   $ f(\epsilon) $   &     \cite{IST20230227,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
42   &   $ e + \mathrm{O_2} \rightarrow e + \mathrm{O_2}  $   &   4.5   &   $ f(\epsilon) $   &     \cite{IST20231031,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
43   &   $ e + \mathrm{O_2} \rightarrow e + \mathrm{O_2}  $   &   9.97   &   $ f(\epsilon) $   &     \cite{IST20231031,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
44   &   $ e + \mathrm{O_2} \rightarrow e + \mathrm{O_2}  $   &   14.7   &   $ f(\epsilon) $   &     \cite{IST20231031,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
45   &   $ e + \mathrm{O(^3 P)} \rightarrow e + \mathrm{O(^3 P)}  $   &   4.18   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
46   &   $ e + \mathrm{O(^3 P)} \rightarrow e + \mathrm{O(^3 P)}  $   &   9.2   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
47   &   $ e + \mathrm{O(^3 P)} \rightarrow e + \mathrm{O(^3 P)}  $   &   12.5   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
48   &   $ e + \mathrm{O(^3 P)} \rightarrow e + \mathrm{O(^3 P)}  $   &   14.1   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
49   &   $ e + \mathrm{O(^3 P)} \rightarrow e + \mathrm{O(^3 P)}  $   &   15.7   &   $ f(\sigma) $   &     \cite{IST20231031,Alv14}$^a$     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
50   &   $ e + \mathrm{O_2} \rightarrow e + \mathrm{O_2}  $   &   0.19   &   $ f(\epsilon) $   &     \cite{IST20231031,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
51   &   $ e + \mathrm{O_2} \rightarrow e + \mathrm{O_2}  $   &   0.38   &   $ f(\epsilon) $   &     \cite{IST20231031,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
52   &   $ e + \mathrm{O_2} \rightarrow e + \mathrm{O_2}  $   &   0.6   &   $ f(\epsilon) $   &     \cite{IST20231031,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]
53   &   $ e + \mathrm{O_2} \rightarrow e + \mathrm{O_2}  $   &   0.8   &   $ f(\epsilon) $   &     \cite{IST20231031,Alv14}     &      \\
\\[\dimexpr-\normalbaselineskip+3pt]

\hline
\end{longtable}
\begin{tabular}{lllll}
\\[\dimexpr-\normalbaselineskip+3pt]
\hline
\\[\dimexpr-\normalbaselineskip+3pt]
\# &Collision     &  Ref  & \\ \hline
\\[\dimexpr-\normalbaselineskip+3pt]
1  & $ e + \mathrm{He} \rightarrow e + \mathrm{He} $ &   \cite{IST20230227,Alv14} &      \\ 
\\[\dimexpr-\normalbaselineskip+3pt]
4  & $  e+ \mathrm{O(^3 P)}  \rightarrow e + \mathrm{O(^3 P)}  $ &   \cite{IST20231031,Alv14}   &     \\ 
\\[\dimexpr-\normalbaselineskip+3pt]
5$^{!}$  & $  e+ \mathrm{O_2}  \rightarrow e + \mathrm{O_2}  $ &   \cite{IST20231031,Alv14} &      \\ 
\\[\dimexpr-\normalbaselineskip+3pt]

\hline 
\end{tabular}
